A multi-layer network approach to modelling authorship influence on citation dynamics in physics journals

We provide a general framework to model the growth of networks consisting of different coupled layers. Our aim is to estimate the impact of one such layer on the dynamics of the others. As an application, we study a scientometric network, where one layer consists of publications as nodes and citations as links, whereas the second layer represents the authors. This allows to address the question how characteristics of authors, such as their number of publications or number of previous co-authors, impacts the citation dynamics of a new publication. To test different hypotheses about this impact, our model combines citation constituents and social constituents in different ways. We then evaluate their performance in reproducing the citation dynamics in nine different physics journals. For this, we develop a general method for statistical parameter estimation and model selection that is applicable to growing multi-layer networks. It takes both the parameter errors and the model complexity into account and is computationally efficient and scalable to large networks.

==> figures/tikz-twolayer.tex <==
  \begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
						y  = {(1cm,0cm)},
						z  = {(0cm,1cm)},
						scale = 1,
						color = {ctext},
						every node/.append style={transform shape},
						label distance=-1mm,
						font=\sffamily]

	% style of layers
	\tikzset{layerstyle/.style={fill opacity=.2, draw=black, draw opacity=.0, very thin, line join=round}}
	
	%%%%%%
	% plane "collaborations" 
	\begin{scope}[canvas is yx plane at z=0]%, every path/.append style={collab}]
		\path[layerstyle,fill=cauthor] (0.5,1) rectangle (6,4.5);
		\node[anchor=south west] at (0.5,1) {authors};
		
		% Place well connected authors and connect them
		\foreach \place/\name in {{(1,3)/Alice}, {(2,2)/Bob}, {(2,4)/Carol}, {(4.2,2.7)/Dave}}
			\node[author,label=right:\name] (\name) at \place {};
		% \foreach \source/\dest in {Alice/Bob, Alice/Carol, Bob/Carol, Carol/Dave}
		% 	\path (\source) edge[collab] (\dest);
	\end{scope}
	
	
	%%%%%%
	% MULTIPLEX article->authors   --SIC! x<->y
	\foreach \place/\name in {{(3,2,2)/art1}, {(2,4,2)/art2}, {(3,4.5,2)/art4}, {(2,2,0)/au1}, {(4,2,0)/au2}, {(3,1,0)/au3}, {(2.7,4.2,0)/au4}, {(2,6,0)/au5}, {(4,6,0)/au6},{(3+0.71,4.5+0.71,2)/art3}}
	 \node[inner sep=0pt, minimum width=2mm] (\name) at \place {};
	\foreach \source/\dest in {art1/au1, art1/au2, art1/au3, art2/au2, art2/au4, art4/au4}
	 \path (\source) edge[cauthor,line width=0.4mm] (\dest);
	
	
	%%%%%%
	% plane "articles"
	\begin{scope}[canvas is yx plane at z=2, every path/.append style={cit}]
		\path[layerstyle,fill=cpaper] (0.5,1) rectangle (6,5);
		\node[anchor=south west,ctext] at (0.5,1) {publications};
		
			% Place well cited and connect them
		\foreach \place/\name in {{(4,2)/a}, {(4.5,3)/b}, {(2.7,3.5)/d}, {(2,3)/e}}
			\node[article] (\name) at \place {};
		\foreach \source/\dest in {a/b, a/d, e/a, e/d}
			\path (\source) edge[-latex] (\dest);
		 %
		 % Place perifery articles
		 \foreach \pos/\i in {above left of/1, left of/2, below left of/3}
			 \node[article, \pos = e] (e\i) {};
		 \foreach \speer/\peer in {e/e1,e/e2,e/e3}
			 \path (\speer) edge[latex-] (\peer);
		 %
		 \foreach \pos/\i in {right of/2, below right of/3}
			 \node[article, \pos =b ] (b\i) {};
		 \foreach \speer/\peer in {b/b2,b/b3}
			 \path (\speer) edge[latex-] (\peer);
		 %
		 \node[article, above of=d] (d1){};
		 \path (d) edge[latex-] (d1);
		 %
		 \foreach \pos/\i in {below left of/1, below right of/2}
			 \node[article, \pos =a ] (a\i) {};
		 \foreach \speer/\peer in {a/a1,a/a2}
		 \path (\speer) edge[latex-] (\peer);
	\end{scope}
	
	
	
	\end{tikzpicture}

